Semantics-Guided Synthesis

This paper develops a new framework for program synthesis, called semantics-guided synthesis (SemGuS), that allows a user to provide both the syntax and the semantics for the constructs in the language. SemGuS accepts a recursively defined big-step semantics, which allows it, for example, to be used to specify and solve synthesis problems over an imperative programming language that may contain loops with unbounded behavior. The customizable nature of SemGuS also allows synthesis problems to be defined over a non-standard semantics, such as an abstract semantics. In addition to the SemGuS framework, we develop an algorithm for solving SemGuS problems that is capable of both synthesizing programs and proving unrealizability, by encoding a SemGuS problem as a proof search over Constrained Horn Clauses: in particular, our approach is the first that we are aware of that can prove unrealizabilty for synthesis problems that involve imperative programs with unbounded loops, over an infinite syntactic search space. We implemented the technique in a tool called MESSY, and applied it to both SyGuS problems(i.e., over expressions) and synthesis problems over an imperative programming language.

==> list_vs_array_plot.tex <==
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
  \begin{axis}[
    ylabel absolute, ylabel style={yshift=-3mm},
    xlabel absolute, xlabel style={yshift=1mm},
    xtick =data,
    width=0.42\linewidth,
    height=0.42\linewidth,
		scatter/classes={%
    	a={mark=square,draw=black,
      	mark options={solid},
      	style={solid, fill=white}},
    	b={mark=triangle,draw=black,
      	mark options={solid, mark size=2pt},
      	style={solid, fill=white}, mark size =3pt}
		},
  xmin = 0,
  ymin = 0,
  xmax = 600,
  ymax = 600,
	xlabel={List representation (s)},
  ylabel={Array representation (s)},
  xtick = {0,200,400,600},
  ytick = {0,200,400,600}  
	]
  \addplot[scatter,only marks,scatter src=explicit symbolic]
  table[meta=label] {
    x y label
0.09 0.05 a
0.32 0.14 a
0.14 0.12 a
0.13 0.08 a
0.18 0.16 a
0.87 3.15 a
10.82 0.19 a
16.09 3.06 a
0.55 0.66 a
0.55 1.22 a
7.37 0.62 a
0.52 0.35 a
0.21 0.15 a
0.31 0.28 a
0.44 0.34 a
1.69 0.15 a
0.34 0.41 a
0.42 0.18 a
0.35 1.62 a
0.28 0.15 a
0.28 0.16 a
0.26 0.15 a
0.26 0.15 a
0.12 0.09 a
0.19 0.17 a
1.76 0.73 a
2.99 0.18 a
12.89 9.46 a
3.83 1.71 a
2.88 1.39 a
1.15 0.63 a
0.81 0.90 a
0.32 0.40 a
1.29 6.01 a
1.93 1.90 a
9.20 3.46 a
2.63 1.71 a
1.84 1.55 a
0.95 3.09 a
3.69 3.21 a
2.11 1.58 a
8.96 12.06 a
1.60 0.84 a
26.16 3.06 a
2.92 8.85 a
6.64 14.31 a
0.86 0.29 a
0.22 0.21 a
0.89 0.21 a
1.39 1.32 a
69.87 15.34 a
0.40 0.23 a
13.76 0.52 a
0.47 0.16 a
0.13 113.92 a
0.36 58.47 a
12.66 36.09 a
11.17 44.06 a
17.06 139.44 a
40.32 36.44 a
0.22 19.70 a
0.31 74.27 a
0.19 4.68 a
12.52 600 a
0.22 29.99 a
2.65 75.12 a
1.74 600 a
1.71 1.50 a
10.42 181.17 a
0.92 0.82 a
0.86 0.78 a
3.01 2.20 a
0.13 3.67 a
0.09 15.12 a
0.17 8.75 a
0.14 4.27 a
0.21 25.68 a
0.02 0.02 a
6.30 8.12 a
8.39 7.03 a
9.82 8.69 a
7.84 7.18 a
499.00 95.12 a

5.87 8.55 a
101.80 179.79 a
0.12 0.25 a
525.94 122.90 a
3.00 10.21 a
2.68 11.52 a
0.74 1.12 a
0.79 1.19 a
0.31 0.74 a
0.29 0.69 a
0.80 1.24 a
1.65 5.92 a
3.00 6.41 a
3.19 5.04 a
3.04 5.26 a
0.20 0.27 a
0.55 1.38 a
1.58 2.56 a
1.68 2.61 a
1.63 2.58 a
1.77 2.65 a
0.29 0.44 a
0.31 0.42 a
0.16 0.26 a
0.12 0.29 a
0.34 0.41 a
2.98 4.18 a
2.90 4.30 a
2.87 4.28 a
2.85 4.21 a
0.82 2.45 a
0.45 0.66 a
0.50 0.67 a
0.49 0.67 a
0.49 0.65 a
0.21 0.39 a
1.18 4.08 a
1.23 4.06 a
6.35 7.11 a
5.75 6.95 a
1.23 4.14 a
0.50 0.67 a
0.52 0.65 a
0.46 0.68 a
0.51 0.69 a
0.48 0.71 a
1.86 5.92 a
8.28 12.11 a
8.41 10.86 a
8.40 10.86 a
8.57 10.89 a
1.34 1.80 a
1.27 1.78 a
1.31 1.78 a
0.41 1.13 a
1.34 1.79 a
14.43 15.62 a
14.45 15.72 a
2.39 8.05 a
14.75 15.12 a
15.01 16.35 a
2.12 2.48 a
2.06 2.47 a
2.11 2.39 a
2.06 2.45 a
2.06 2.34 a
3.20 216.33 a
0.08 0.11 a
0.10 0.11 a
0.09 0.12 a
0.08 0.11 a
600 13.09 a
600 2.06 a
600 72.88 a
600 11.98 a
600 37.81 a
600 97.51 a
600 351.34 a
600 297.46 a
600 194.45 a
600 423.24 a
600 455.65 a
600 376.85 a
600 519.24 a

0.10 0.07 a
0.62 0.33 a
0.14 0.15 a
0.14 0.11 a
0.15 0.08 a
0.80 0.26 a
4.78 5.48 a
20.01 7.45 a
0.78 0.29 a
18.11 0.34 a
0.96 0.93 a
0.37 0.82 a
0.21 0.09 a
0.75 0.11 a
0.39 0.12 a
1.93 0.15 a
0.39 0.16 a
5.66 0.18 a
0.74 0.24 a
1.17 3.49 a
1.09 3.57 a
1.14 3.65 a
1.14 3.41 a
0.12 0.10 a
0.20 0.30 a
0.73 0.40 a
2.52 0.20 a
4.50 18.72 a
2.61 38.98 a
2.24 11.44 a
0.72 2.93 a
4.53 600 a
1.01 20.31 a
0.98 2.29 a
2.04 2.19 a
2.19 345.70 a
0.81 1.39 a
1.86 11.56 a
1.49 34.51 a
8.79 7.29 a
2.13 1.37 a
2.79 3.41 a
1.61 1.33 a
19.75 17.77 a
2.86 2.12 a
8.47 10.96 a
0.37 0.20 a
0.18 0.17 a
0.38 0.19 a
0.48 0.51 a
18.47 600 a
0.27 0.51 a
0.48 23.76 a
0.18 0.21 a
0.17 0.10 a
0.20 0.20 a
15.11 600 a
10.09 600 a
75.48 600 a
31.42 600 a
0.26 0.22 a
0.29 0.24 a
0.16 0.15 a
26.71 600 a
0.21 0.20 a
1.15 3.33 a
1.02 1.87 a
1.50 2.27 a
25.91 600 a
0.81 1.15 a
0.75 1.05 a
2.57 3.96 a
0.14 0.12 a
0.10 0.10 a
0.16 0.17 a
0.13 0.11 a
0.21 0.17 a
0.02 0.01 a
7.04 600 a
7.11 9.51 a
9.18 600 a
7.59 600 a
95.23 600 a
10.54 3.50 a
26.29 298.48 a
26.35 122.12 a
25.32 600 a
249.69 600 a
167.76 111.51 a
563.87 122.88 a
273.44 600 a
180.68 386.06 a
386.72 133.46 a
264.84 84.00 a
131.94 264.76 a
562.89 600 a
291.34 600 a
139.05 600 a
2.67 3.67 a
0.09 0.20 a
6.93 10.24 a
2.34 3.21 a
2.63 3.04 a
0.82 1.63 a
2.03 11.97 a
0.53 1.20 a
0.53 1.11 a
0.22 0.56 a
0.22 0.58 a
0.56 1.15 a
1.72 1.97 a
1.70 2.91 a
1.73 2.50 a
1.73 2.38 a
0.18 0.31 a
0.39 1.09 a
1.12 2.35 a
1.17 2.33 a
1.15 2.31 a
1.12 2.36 a
0.24 0.39 a
0.23 0.41 a
0.10 0.22 a
0.10 0.20 a
0.23 0.45 a
2.46 4.12 a
2.46 3.92 a
2.48 4.37 a
2.28 3.84 a
0.64 1.91 a
0.32 0.64 a
0.33 0.61 a
0.34 0.60 a
0.35 0.59 a
0.13 0.33 a
0.97 3.20 a
0.91 3.23 a
3.61 7.27 a
3.92 7.01 a
0.94 3.28 a
0.38 0.70 a
0.40 0.69 a
0.38 0.65 a
0.39 0.71 a
0.34 0.67 a
1.37 5.28 a
6.90 13.73 a
6.37 11.85 a
6.79 11.70 a
6.81 11.50 a
0.93 1.94 a
0.97 1.76 a
0.99 2.19 a
0.31 0.90 a
0.98 1.67 a
9.32 14.87 a
9.85 14.96 a
1.92 7.10 a
9.93 17.35 a
9.53 15.94 a
1.34 2.58 a
1.29 2.26 a
1.41 2.76 a
1.33 2.24 a
1.30 2.38 a
5.23 90.24 a
2.55 3.10 a
23.71 244.28 a
10.31 183.39 a
2.55 3.32 a
0.06 0.09 a
0.05 0.11 a
0.05 0.11 a
0.05 0.10 a
2.45 6.87 a
4.30 6.05 a
2.16 6.96 a
367.87 600 a
33.50 58.09 a
3.44 6.80 a
4.14 11.72 a
3.02 5.03 a
23.42 313.72 a
0.73 5.56 a
86.96 498.75 a
0.40 1.06 a
10.10 37.66 a
2.70 8.94 a
49.09 600 a
8.00 108.15 a
11.96 600 a
21.39 600 a
600 110.37 a
600 91.36 a
600 213.26 a
600 108.52 a
600 367.90 a

1.04 1.95 b
0.48 0.82 b
6.04 1.96 b
0.04 0.08 b
1.25 2.71 b
600 274.04 b
0.13 0.20 b
2.97 64.96 b
81.50 38.09 b
0.03 0.04 b
0.21 0.19 b
0.21 0.20 b
0.04 0.21 b
0.31 0.04 b
0.08 0.07 b
0.10 0.07 b
0.01 0.01 b
0.13 0.14 b
0.06 0.05 b
0.37 0.48 b
0.12 0.07 b
0.14 0.15 b
0.11 0.08 b
0.12 0.14 b
0.11 0.08 b
0.16 0.11 b
0.10 0.08 b
0.17 0.14 b
0.09 0.09 b
0.17 0.16 b
0.14 0.10 b
0.16 0.11 b
0.10 0.10 b
0.13 0.10 b
0.11 0.09 b
0.14 0.10 b
0.14 0.10 b
0.20 0.18 b
0.10 0.05 b
0.13 0.05 b
0.12 600 b
0.12 600 b
0.11 600 b
0.13 0.12 b
0.15 600 b
0.18 600 b
0.15 600 b
0.18 600 b
0.15 600 b
0.14 0.12 b
0.14 600 b
0.14 0.12 b
0.11 600 b
0.15 600 b
0.12 600 b
0.12 600 b
0.16 600 b
0.21 600 b
0.10 600 b
0.13 0.13 b
0.11 600 b
0.15 0.12 b
0.13 600 b
0.17 600 b
600 1.67 b
600 7.01 b
600 0.27 b
600 0.26 b
600 4.46 b
600 8.40 b
600 1.49 b
600 4.35 b
600 4.33 b
600 17.51 b
600 3.13 b
600 4.20 b
600 83.82 b
600 164.20 b
600 6.50 b
600 37.72 b
600 22.79 b
600 38.99 b
600 90.33 b
600 14.27 b
600 195.81 b
600 65.96 b
600 0.10 b
600 41.69 b
600 0.11 b
600 204.98 b
600 82.43 b
600 49.31 b
600 73.95 b
600 257.28 b
600 34.94 b
600 360.00 b
600 17.49 b
0.20 0.20 b
17.72 37.99 b
1.55 600 b
31.51 7.77 b
0.21 0.04 b
0.12 600 b
0.13 600 b
0.16 0.04 b
0.11 0.04 b
0.12 0.05 b
0.02 0.02 b
0.15 0.94 b
0.07 0.12 b
0.36 0.40 b
0.16 600 b
0.22 600 b
0.16 600 b
0.24 600 b
0.18 36.46 b
0.17 3.46 b
0.13 600 b
0.19 600 b
0.12 600 b
0.23 600 b
0.17 600 b
0.17 600 b
0.15 600 b
0.15 129.65 b
0.12 600 b
0.16 600 b
0.13 600 b
0.25 64.59 b
0.14 600 b
0.27 0.63 b
0.14 600 b
0.30 600 b
0.11 600 b
0.14 600 b
0.11 600 b
0.16 600 b
0.22 600 b
0.29 600 b
0.21 600 b
0.29 600 b
0.20 600 b
0.20 600 b
0.21 600 b
0.21 600 b
0.12 600 b
0.18 600 b
0.16 600 b
0.24 600 b
0.29 600 b
0.12 600 b
0.16 600 b
0.11 600 b
0.14 600 b
0.16 600 b
0.17 600 b
600 15.45 b
600 4.78 b
600 0.05 b
600 121.60 b
600 0.05 b
600 0.11 b
600 0.28 b
600 2.02 b
600 0.21 b
600 0.24 b
600 54.60 b
600 0.22 b
600 0.28 b
600 139.20 b
600 0.24 b
600 0.49 b
600 0.61 b
600 0.58 b
600 0.55 b
600 0.27 b
600 0.31 b
600 0.38 b
600 0.57 b
600 0.22 b
600 16.24 b
600 25.13 b
600 0.58 b
600 0.56 b
600 35.36 b
600 0.44 b
600 44.20 b
600 0.31 b
600 0.31 b
600 0.31 b
600 0.29 b
600 0.36 b
600 3.67 b
1.64 4.06 b
7.77 14.57 b
0.04 0.10 b
6.59 7.80 b
600 54.00 b
  };
  \draw [solid, color=red] (0,0) -- (600,600);
  \end{axis}
  \end{tikzpicture}

==> opt_vs_noopt_plot.tex <==
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
  \begin{axis}[
    ylabel absolute, ylabel style={yshift=-3mm},
    xlabel absolute, xlabel style={yshift=1mm},
    xtick =data,
    width=0.42\linewidth,
    height=0.42\linewidth,
		scatter/classes={%
    	a={mark=square,draw=black,
      	mark options={solid},
      	style={solid, fill=white}}
		},
  xmin = 0,
  ymin = 0,
  xmax = 600,
  ymax = 600,
	xlabel={Flags off (s)},
  ylabel={Flags on (s)},
  xtick = {0,200,400,600},
  ytick = {0,200,400,600}  
	]
  \addplot[scatter,only marks,scatter src=explicit symbolic]
  table[meta=label] {
    x y label
1.04 0.66 a
0.48 0.46 a
6.04 2.17 a
0.04 0.02 a
1.25 0.84 a
600 205.85 a
600 0.94 a
600 0.46 a
600 1.02 a
600 1.48 a
600 0.38 a
600 0.24 a
600 0.74 a
0.13 0.22 a
2.97 2.10 a
81.50 10.96 a
0.03 0.03 a
0.21 0.16 a
0.21 0.15 a
0.04 0.02 a
0.31 0.02 a
0.08 0.01 a
0.10 0.01 a
0.01 0.00 a
0.13 0.16 a
0.06 0.02 a
0.37 0.35 a
0.12 0.00 a
0.14 0.01 a
0.11 0.00 a
0.12 0.00 a
0.11 0.00 a
0.16 0.01 a
0.10 0.00 a
0.17 0.00 a
0.09 0.01 a
0.17 0.01 a
0.14 0.01 a
0.16 0.01 a
0.10 0.00 a
0.13 0.00 a
0.11 0.01 a
0.14 0.00 a
0.14 0.01 a
0.20 0.00 a
0.10 0.00 a
0.13 0.00 a
0.12 0.00 a
0.12 0.01 a
0.11 0.01 a
0.13 0.01 a
0.15 0.02 a
0.18 0.02 a
0.15 0.01 a
0.18 0.02 a
0.15 0.02 a
0.14 0.02 a
0.14 0.02 a
0.14 0.01 a
0.11 0.00 a
0.15 0.01 a
0.12 0.00 a
0.12 0.00 a
0.16 0.02 a
0.21 0.02 a
0.10 0.01 a
0.13 0.01 a
0.11 0.00 a
0.15 0.00 a
0.13 0.01 a
0.17 0.01 a
600 1.74 a
600 0.10 a
600 0.17 a
600 0.03 a
600 0.20 a
600 0.40 a
600 1.50 a
600 0.37 a
600 0.01 a
600 7.11 a
600 0.01 a
600 1.70 a
600 0.85 a
600 1.12 a
0.20 0.13 a
64.96 0.13 a
38.09 0.13 a
0.04 0.13 a
0.19 0.13 a
0.20 0.13 a
0.21 0.13 a
1.67 0.13 a
7.01 0.13 a
0.04 0.13 a
0.07 0.13 a
0.07 0.13 a
0.01 0.13 a
0.14 0.13 a
0.05 0.13 a
0.27 0.13 a
0.48 0.13 a
0.26 0.13 a
4.46 0.13 a
8.40 0.13 a
1.49 0.13 a
0.07 0.13 a
0.15 0.13 a
4.35 0.13 a
4.33 0.13 a
0.08 0.13 a
0.14 0.13 a
17.51 0.13 a
3.13 0.13 a
4.20 0.13 a
0.08 0.13 a
0.11 0.13 a
83.82 0.13 a
164.20 0.13 a
0.08 0.13 a
0.14 0.13 a
6.50 0.13 a
37.72 0.13 a
0.09 0.13 a
0.16 0.13 a
22.79 0.13 a
38.99 0.13 a
0.10 0.13 a
0.11 0.13 a
90.33 0.13 a
14.27 0.13 a
0.10 0.13 a
0.10 0.13 a
195.81 0.13 a
0.09 0.13 a
0.10 0.13 a
65.96 0.13 a
0.10 0.13 a
0.18 0.13 a
0.05 0.13 a
0.10 0.13 a
41.69 0.13 a
0.05 0.13 a
0.11 0.13 a
204.98 0.13 a
82.43 0.13 a
49.31 0.13 a
0.12 0.13 a
0.12 0.13 a
0.12 0.13 a
73.95 0.13 a
257.28 0.13 a
34.94 0.13 a
360.00 0.13 a
0.13 0.13 a
17.49 0.13 a
0.12 0.13 a
600 0.71 a
600 7.55 a
600 10.10 a
600 6.92 a
600 32.65 a
600 85.47 a
600 142.85 a
600 6.90 a
600 93.81 a
600 7.50 a
600 197.39 a
600 4.72 a
600 89.09 a
600 1.26 a
600 3.41 a
600 22.22 a
1.95 1.59 a
0.82 1.59 a
1.96 1.59 a
0.08 1.59 a
2.71 1.59 a
274.04 1.59 a
600 356.04 a
4.06 4.91 a
54.00 41.91 a
14.57 9.29 a
0.10 0.07 a
7.80 6.37 a
600 141.83 a
600 20.63 a
600 27.24 a
0.20 0.14 a
37.99 8.78 a
7.77 17.80 a
0.04 0.03 a
15.45 0.19 a
0.04 0.03 a
4.78 0.24 a
0.05 0.03 a
0.04 0.03 a
0.05 0.02 a
121.60 3.07 a
0.02 0.00 a
0.94 0.87 a
0.12 0.17 a
0.05 0.05 a
0.40 0.33 a
0.11 0.05 a
0.28 0.28 a
2.02 0.88 a
0.21 0.12 a
0.24 0.32 a
54.60 10.73 a
0.22 0.11 a
0.28 0.92 a
139.20 1.59 a
0.24 0.11 a
36.46 0.03 a
3.46 0.02 a
0.49 8.73 a
0.61 4.98 a
0.58 3.25 a
0.55 4.64 a
0.27 183.13 a
0.31 2.04 a
0.38 4.98 a
0.57 0.66 a
129.65 0.02 a
0.22 0.64 a
16.24 335.65 a
25.13 17.87 a
64.59 0.03 a
0.58 7.32 a
0.63 0.03 a
0.56 1.05 a
35.36 11.41 a
0.44 2.05 a
44.20 2.97 a
0.31 15.64 a
0.31 1.89 a
0.31 1.36 a
0.29 2.60 a
0.36 1.85 a
3.67 1.05 a
600 1.19 a
600 0.03 a
600 0.03 a
600 0.02 a
600 0.03 a
600 0.03 a
600 0.02 a
600 39.55 a
600 0.03 a
600 0.03 a
600 31.64 a
600 0.04 a
600 0.04 a
600 3.65 a
600 0.02 a
600 0.02 a
600 0.03 a
600 0.03 a
600 81.01 a
600 67.04 a
600 0.03 a
600 152.43 a
600 0.03 a
600 0.03 a
600 1.24 a
600 0.03 a
600 0.03 a
600 0.04 a
600 174.68 a
600 104.92 a
600 422.46 a
600 11.23 a
600 2.14 a
600 0.76 a
600 0.05 a
600 5.21 a
600 1.62 a
600 0.05 a
0.20 0.27 a
17.72 14.47 a
1.55 2.99 a
31.51 27.61 a
0.21 0.17 a
0.12 0.08 a
0.13 0.08 a
0.16 0.16 a
0.11 0.02 a
0.12 0.03 a
0.02 0.00 a
0.15 0.14 a
0.07 0.03 a
0.36 0.25 a
0.16 0.03 a
0.22 0.03 a
0.16 0.03 a
0.24 0.03 a
0.18 0.03 a
0.17 0.03 a
0.13 0.03 a
0.19 0.04 a
0.12 0.04 a
0.23 0.04 a
0.17 0.01 a
0.17 0.04 a
0.15 0.04 a
0.15 0.03 a
0.12 0.03 a
0.16 0.04 a
0.13 0.04 a
0.25 0.04 a
0.14 0.04 a
0.27 0.04 a
0.14 0.03 a
0.30 0.03 a
0.11 0.03 a
0.14 0.04 a
0.11 0.03 a
0.16 0.04 a
0.22 0.04 a
0.29 0.05 a
0.21 0.05 a
0.29 0.06 a
0.20 0.04 a
0.20 0.04 a
0.21 0.04 a
0.21 0.04 a
0.12 0.04 a
0.18 0.04 a
0.16 0.04 a
0.24 0.04 a
0.29 0.05 a
0.12 0.03 a
0.16 0.05 a
0.11 0.03 a
0.14 0.04 a
0.16 0.04 a
0.17 0.05 a
600 2.41 a
600 0.65 a
600 0.04 a
600 5.28 a
600 0.26 a
600 0.12 a
600 0.46 a
600 0.76 a
600 1.72 a
600 0.64 a
600 2.02 a
600 2.89 a
600 22.58 a
600 8.71 a
600 55.08 a
600 0.03 a
1.64 1.48 a
7.77 3.12 a
0.04 0.05 a
6.59 12.29 a
600 2.99 a
600 3.34 a
600 8.96 a
600 2.86 a
600 452.77 a
600 3.27 a
  };
  \draw [solid, color=red] (0,0) -- (600,600);
  \end{axis}
  \end{tikzpicture}
  

==> plot_lists_vs_arrays.tex <==
\begin{tikzpicture}[]
  \tikzset{mark options={mark size=1, opacity=0.3}}
  \begin{axis}[
    title={\small Lists vs. Arrays.},
    xlabel style={yshift=2mm},
    ylabel style={yshift=-4mm},
    height=\linewidth,
    width=\linewidth,
    xlabel= {\small Lists (s)}, ylabel= {\small Arrays (s)},
    %scaled x ticks=base 10:-3,scaled y ticks=base 10:-3,
    xtick={0,200,400,600}, ytick={0,200,400,600},
    ymax=675,
    xtick scale label code/.code={},ytick scale label code/.code={}
  ]
  \addplot+[only marks]
    table {
0.67 1.18 a
0.26 0.63 a
0.99 6.2 a
0.03 0.07 a
2.38 2.94 a
600 16.51 a
600 85.73 a
600 1.05 a
600 3.54 a
600 525.1 a
600 428.62 a
600 81.51 a
600 12.01 a
600 7.39 a
0.11 0.1 a
1.56 6.01 a
600 0.4 a
2.47 1.99 a
0.15 0.03 a
0.14 0.18 a
0.11 0.19 a
0.16 0.02 a
600 0.56 a
600 2.76 a
600 0.04 a
0.08 0.06 a
0.08 0.06 a
0.01 0.02 a
0.1 0.12 a
0.03 0.02 a
600 0.18 a
0.22 0.33 a
600 0.2 a
600 1.58 a
600 1.61 a
0.92 1.19 a
0.09 0.08 a
0.11 0.1 a
600 6.21 a
1.74 2.81 a
0.08 0.11 a
0.09 0.1 a
600 3.73 a
600 4.89 a
1.3 0.68 a
0.09 0.07 a
0.12 0.13 a
600 320.37 a
600 111.15 a
0.08 0.08 a
0.12 0.14 a
600 58.02 a
600 30.55 a
0.07 0.07 a
0.14 0.1 a
600 22.72 a
600 56.27 a
0.1 0.08 a
0.14 0.14 a
600 0.87 a
0.08 0.08 a
0.12 0.1 a
600 156.35 a
0.07 0.07 a
0.11 0.1 a
0.1 0.08 a
0.13 0.14 a
600 83.77 a
0.1 0.04 a
0.2 0.13 a
600 225.99 a
0.1 0.05 a
0.2 0.13 a
600 248.98 a
600 23.19 a
0.08 0.08 a
0.11 0.11 a
600 43.42 a
0.08 0.08 a
0.1 0.1 a
0.11 0.12 a
0.14 0.15 a
0.11 0.12 a
0.14 0.14 a
0.1 0.12 a
0.09 0.11 a
0.09 0.1 a
0.1 0.11 a
600 18.12 a
0.08 0.08 a
0.11 0.1 a
600 87.2 a
0.1 0.08 a
0.13 0.11 a
0.13 0.12 a
0.14 0.15 a
600 49.92 a
600 121.27 a
0.09 0.08 a
0.09 0.09 a
600 14.25 a
0.07 0.07 a
0.1 0.1 a
0.12 0.11 a
0.13 0.14 a
};
\draw [solid, color=red] (-100, -100) -- (600,600);
\end{axis}
\end{tikzpicture}


==> plot_lists_vs_trees.tex <==
\begin{tikzpicture}[]
  \tikzset{mark options={mark size=1, opacity=0.3}}
  \begin{axis}[
  title={\small Lists vs. Trees.},
  xlabel style={yshift=2mm},
  ylabel style={yshift=-4mm},
  height=\linewidth,
  width=\linewidth,
  xlabel= {\small Lists (s)}, ylabel= {\small Trees (s)},
  xtick = {0,200,400,600}, ytick = {0,200,400,600},
  ymax=675,
  xtick scale label code/.code={},ytick scale label code/.code={}
  ]
  \addplot+[only marks]
  table {
0.03 0.02 a
2.38 1.25 a
0.11 0.09 a
1.56 2.49 a
2.47 4.51 a
0.15 0.18 a
0.14 0.1 a
0.11 0.12 a
0.16 0.16 a
600 0.62 a
600 0.26 a
600 0.26 a
0.08 0.11 a
0.08 0.42 a
0.01 0.02 a
0.1 1.13 a
0.03 0.05 a
0.22 0.18 a
600 0.13 a
600 0.78 a
600 0.51 a
0.2 2.86 a
0.08 0.13 a
0.11 0.28 a
0.08 0.22 a
0.08 0.19 a
0.11 0.67 a
0.1 0.19 a
0.13 0.73 a
0.09 0.12 a
0.07 0.11 a
0.12 0.17 a
0.13 0.25 a
0.92 600 a
0.09 600 a
0.11 600 a
1.74 600 a
0.08 600 a
0.09 600 a
1.3 600 a
0.09 600 a
0.12 600 a
0.08 600 a
0.12 600 a
0.07 600 a
0.14 600 a
0.1 600 a
0.14 600 a
0.08 600 a
0.12 600 a
0.07 600 a
0.11 600 a
0.1 600 a
0.13 600 a
0.1 600 a
0.1 600 a
0.2 600 a
0.1 600 a
0.11 600 a
0.14 600 a
0.11 600 a
0.14 600 a
0.1 600 a
0.09 600 a
0.09 600 a
0.1 600 a
0.13 600 a
0.14 600 a
0.09 600 a
0.1 600 a
};
\draw [solid, color=red] (-100,-100) -- (600,600);
\end{axis}
\end{tikzpicture}


==> plot_vectorized_vs_fused.tex <==
\begin{tikzpicture}[]
  \tikzset{mark options={mark size=1, opacity=0.3}}
  \begin{axis}[
    title={\small Non-Fused vs. Fused.},
    xlabel style={yshift=2mm},
    ylabel style={yshift=-4mm},
    height=\linewidth,
    width=\linewidth,
    xlabel= {\small Non-Fused (s)}, ylabel= {\small Fused (s)},
    %scaled x ticks=base 10:-3,scaled y ticks=base 10:-3,
    xtick={0,200,400,600}, ytick={0,200,400,600},
    ymax=675,
    xtick scale label code/.code={},ytick scale label code/.code={}
  ]
  \addplot+[only marks]
  table {
0.05 0.1 a
0.09 0.15 a
0.12 0.23 a
0.08 0.11 a
0.08 0.22 a
0.23 4.7 a
0.68 6.11 a
0.4 8.01 a
0.35 0.31 a
0.84 6.84 a
6.34 0.69 a
0.29 0.37 a
0.08 0.71 a
0.19 0.49 a
0.22 0.71 a
0.27 0.63 a
2.01 0.22 a
1.56 1.4 a
7.34 0.19 a
0.53 0.2 a
0.53 0.19 a
0.54 0.23 a
0.54 0.21 a
0.09 0.12 a
0.17 0.28 a
0.88 0.81 a
0.43 0.29 a
5.73 4.95 a
2.46 3.38 a
0.56 115.17 a
0.2 1.4 a
3.86 3.62 a
0.7 0.31 a
2.12 33.84 a
2.56 2.44 a
1.77 8.68 a
0.71 3.9 a
2.36 25.44 a
1.36 3.88 a
2.11 38.79 a
1.37 8.18 a
10.48 74.24 a
7.75 15.13 a
13.63 8.45 a
2.43 20.18 a
1.32 6.05 a
0.28 0.16 a
0.24 0.16 a
0.3 0.18 a
0.55 0.37 a
20.24 85.94 a
0.19 0.32 a
0.72 7.64 a
0.14 0.23 a
0.13 0.14 a
0.2 0.21 a
24.84 600 a
26.65 600 a
6.28 600 a
24.01 600 a
0.17 0.26 a
0.28 0.29 a
0.14 0.16 a
29.27 600 a
0.16 0.19 a
0.5 1.03 a
0.77 1.59 a
1.25 1.8 a
34.86 600 a
0.97 600 a
0.75 1.31 a
2.06 10.04 a
0.08 0.16 a
0.08 0.12 a
0.14 0.17 a
0.13 0.17 a
0.14 0.51 a
0.02 0.03 a
6.84 6.61 a
5.41 6.63 a
6.25 10.42 a
5.3 8.34 a
187.05 600 a
2.2 1.18 a
6.87 0.63 a
7.39 6.2 a
0.09 0.07 a
4.73 2.94 a
0.1 0.1 a
5.5 6.01 a
3.75 1.99 a
0.16 0.03 a
0.25 0.18 a
0.24 0.19 a
0.13 600 a
0.18 0.02 a
2.29 0.56 a
0.05 0.04 a
0.04 0.06 a
41.07 0.06 a
0.02 0.02 a
0.74 0.12 a
0.1 0.02 a
0.03 0.18 a
0.33 0.33 a
0.1 0.2 a
0.2 1.58 a
2.23 1.61 a
0.19 1.19 a
0.39 0.1 a
0.21 6.21 a
63.82 600 a
0.17 2.81 a
0.17 3.73 a
158.73 4.89 a
0.17 0.68 a
119.93 0.07 a
0.69 0.13 a
0.5 320.37 a
0.4 111.15 a
2.62 58.02 a
0.52 600 a
0.3 22.72 a
0.25 56.27 a
0.31 600 a
0.45 0.87 a
61.0 0.1 a
0.18 156.35 a
8.97 600 a
19.04 600 a
0.46 83.77 a
218.53 0.04 a
0.52 0.13 a
7.74 225.99 a
17.58 600 a
0.26 248.98 a
123.51 23.19 a
0.22 43.42 a
62.87 600 a
0.22 600 a
0.21 600 a
0.22 49.92 a
0.22 14.25 a
7.27 600 a
600 16.51 a
600 85.73 a
600 1.05 a
600 3.54 a
600 525.1 a
600 428.62 a
600 81.51 a
600 12.01 a
600 7.39 a
600 0.4 a
600 2.76 a
600 0.08 a
600 0.11 a
600 0.1 a
600 0.08 a
600 0.14 a
600 30.55 a
600 0.07 a
600 0.1 a
600 0.08 a
600 0.14 a
600 0.08 a
600 0.07 a
600 0.1 a
600 0.08 a
600 0.14 a
600 0.05 a
600 0.13 a
600 0.08 a
600 0.11 a
600 0.08 a
600 0.1 a
600 0.12 a
600 0.15 a
600 0.12 a
600 0.14 a
600 0.12 a
600 0.11 a
600 0.1 a
600 0.11 a
600 18.12 a
600 0.08 a
600 0.1 a
600 87.2 a
600 0.08 a
600 0.11 a
600 0.12 a
600 0.15 a
600 121.27 a
600 0.08 a
600 0.09 a
600 0.07 a
600 0.1 a
600 0.11 a
600 0.14 a
};
\draw [solid, color=red] (-100, -100) -- (600,600);
\end{axis}
\end{tikzpicture}


==> real_fused_sep_plot.tex <==
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
  \begin{axis}[
    ylabel absolute, ylabel style={yshift=-3mm},
    xlabel absolute, xlabel style={yshift=1mm},
    xtick =data,
    width=0.42\linewidth,
    height=0.42\linewidth,
		scatter/classes={%
    	a={mark=*,draw=black,
      	mark options={solid},
      	style={solid, fill=white}},
    	b={mark=x,draw=black,
      	mark options={solid, mark size=2pt},
      	style={solid, fill=white}, mark size =3pt}
		},
  xmin = 0,
  ymin = 0,
  xmax = 600,
  ymax = 600,
	xlabel={Fused semantics (s)},
  ylabel={Non-fused semantics (s)},
  xtick = {0,200,400,600},
  ytick = {0,200,400,600}
	]
  \addplot[scatter,only marks,scatter src=explicit symbolic]
  table[meta=label] {
    x y label
1.04 1.64 a
0.48 600 a
6.04 7.77 a
0.04 0.04 a
1.25 6.59 a
1.95 4.06 b
0.82 4.06 b
1.96 4.06 b
0.08 4.06 b
2.71 4.06 b
274.04 4.06 b
10.54 5.87 a
26.29 101.80 a
26.35 600 a
25.32 600 a
249.69 600 a
167.76 600 a
563.87 600 a
273.44 600 a
180.68 600 a
386.72 600 a
264.84 600 a
131.94 600 a
562.89 600 a
291.34 600 a
139.05 600 a
2.67 600 a
0.09 0.12 a
6.93 525.94 a
2.34 3.00 a
2.63 2.68 a
0.82 600 a
2.03 600 a
0.53 0.74 a
0.53 0.79 a
0.22 0.31 a
0.22 0.29 a
0.56 0.80 a
1.72 1.65 a
1.70 3.00 a
1.73 3.19 a
1.73 3.04 a
0.18 0.20 a
0.39 0.55 a
1.12 1.58 a
1.17 1.68 a
1.15 1.63 a
1.12 1.77 a
0.24 0.29 a
0.23 0.31 a
0.10 0.16 a
0.10 0.12 a
0.23 0.34 a
2.46 2.98 a
2.46 2.90 a
2.48 2.87 a
2.28 2.85 a
0.64 0.82 a
0.32 0.45 a
0.33 0.50 a
0.34 0.49 a
0.35 0.49 a
0.13 0.21 a
0.97 1.18 a
0.91 1.23 a
3.61 6.35 a
3.92 5.75 a
0.94 1.23 a
0.38 0.50 a
0.40 0.52 a
0.38 0.46 a
0.39 0.51 a
0.34 0.48 a
1.37 1.86 a
6.90 8.28 a
6.37 8.41 a
6.79 8.40 a
6.81 8.57 a
0.93 1.34 a
0.97 1.27 a
0.99 1.31 a
0.31 0.41 a
0.98 1.34 a
9.32 14.43 a
9.85 14.45 a
1.92 2.39 a
9.93 14.75 a
9.53 15.01 a
1.34 2.12 a
1.29 2.06 a
1.41 2.11 a
1.33 2.06 a
1.30 2.06 a
5.23 600 a
2.55 600 a
23.71 600 a
10.31 600 a
2.55 3.20 a
0.06 0.08 a
0.05 0.10 a
0.05 0.09 a
0.05 0.08 a
2.45 600 a
4.30 600 a
2.16 600 a
367.87 600 a
33.50 600 a
3.44 600 a
4.14 600 a
3.02 600 a
23.42 600 a
0.73 600 a
86.96 600 a
0.40 600 a
10.10 600 a
2.70 600 a
49.09 600 a
8.00 600 a
11.96 600 a
21.39 600 a
3.67 13.09 b
0.20 0.25 b
10.24 122.90 b
3.21 10.21 b
3.04 11.52 b
1.63 2.06 b
11.97 72.88 b
1.20 1.12 b
1.11 1.19 b
0.56 0.74 b
0.58 0.69 b
1.15 1.24 b
1.97 5.92 b
2.91 6.41 b
2.50 5.04 b
2.38 5.26 b
0.31 0.27 b
1.09 1.38 b
2.35 2.56 b
2.33 2.61 b
2.31 2.58 b
2.36 2.65 b
0.39 0.44 b
0.41 0.42 b
0.22 0.26 b
0.20 0.29 b
0.45 0.41 b
4.12 4.18 b
3.92 4.30 b
4.37 4.28 b
3.84 4.21 b
1.91 2.45 b
0.64 0.66 b
0.61 0.67 b
0.60 0.67 b
0.59 0.65 b
0.33 0.39 b
3.20 4.08 b
3.23 4.06 b
7.27 7.11 b
7.01 6.95 b
3.28 4.14 b
0.70 0.67 b
0.69 0.65 b
0.65 0.68 b
0.71 0.69 b
0.67 0.71 b
5.28 5.92 b
13.73 12.11 b
11.85 10.86 b
11.70 10.86 b
11.50 10.89 b
1.94 1.80 b
1.76 1.78 b
2.19 1.78 b
0.90 1.13 b
1.67 1.79 b
14.87 15.62 b
14.96 15.72 b
7.10 8.05 b
17.35 15.12 b
15.94 16.35 b
2.58 2.48 b
2.26 2.47 b
2.76 2.39 b
2.24 2.45 b
2.38 2.34 b
6.87 600 b
6.05 600 b
6.96 600 b
58.09 600 b
6.80 11.98 b
11.72 37.81 b
5.03 97.51 b
313.72 600 b
5.56 351.34 b
498.75 600 b
1.06 600 b
37.66 600 b
8.94 600 b
108.15 600 b
3.50 8.55 b
298.48 179.79 b
122.12 600 b
111.51 600 b
122.88 600 b
386.06 423.24 b
110.37 600 b
91.36 600 b
133.46 600 b
84.00 455.65 b
213.26 600 b
264.76 600 b
108.52 600 b
367.90 376.85 b
90.24 600 b
3.10 519.24 b
244.28 600 b
183.39 600 b
3.32 216.33 b
0.09 0.11 b
0.11 0.11 b
0.11 0.12 b
0.10 0.11 b
  };
  \draw [solid, color=red] (0,0) -- (600,600);
  \end{axis}
  \end{tikzpicture}



==> unreal_fused_sep_plot.tex <==
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
  \begin{axis}[
    ylabel absolute, ylabel style={yshift=-3mm},
    xlabel absolute, xlabel style={yshift=1mm},
    xtick =data,
    width=0.42\linewidth,
    height=0.42\linewidth,
		scatter/classes={%
    	a={mark=*,draw=black,
      	mark options={solid},
      	style={solid, fill=white}},
    	b={mark=x,draw=black,
      	mark options={solid, mark size=2pt},
      	style={solid, fill=white}, mark size =3pt}
		},
  xmin = 0,
  ymin = 0,
  xmax = 600,
  ymax = 600,
	xlabel={Fused semantics (s)},
  ylabel={Non-fused semantics (s)},
  xtick = {0,200,400,600},
  ytick = {0,200,400,600}  
	]
  \addplot[scatter,only marks,scatter src=explicit symbolic]
  table[meta=label] {
    x y label
0.13 0.20 a
2.97 17.72 a
81.50 31.51 a
0.03 0.21 a
0.21 0.12 a
0.21 0.13 a
0.04 0.16 a
0.31 600 a
0.08 0.11 a
0.10 0.12 a
0.01 0.02 a
0.13 0.15 a
0.06 0.07 a
0.37 0.36 a
0.12 0.16 a
0.14 0.22 a
0.11 0.16 a
0.12 0.24 a
0.11 0.18 a
0.16 0.17 a
0.10 0.13 a
0.17 0.19 a
0.09 0.12 a
0.17 0.23 a
0.14 0.17 a
0.16 0.17 a
0.10 0.15 a
0.13 0.15 a
0.11 0.12 a
0.14 0.16 a
0.14 0.13 a
0.20 0.25 a
0.10 0.14 a
0.13 0.14 a
0.12 0.11 a
0.12 0.14 a
0.11 0.11 a
0.13 0.16 a
0.15 0.22 a
0.18 0.29 a
0.15 0.21 a
0.18 0.29 a
0.15 0.20 a
0.14 0.20 a
0.14 0.21 a
0.14 0.21 a
0.11 0.12 a
0.15 0.18 a
0.12 600 a
0.12 0.16 a
0.16 0.24 a
0.21 0.29 a
0.10 0.12 a
0.13 0.16 a
0.11 0.11 a
0.15 0.14 a
0.13 0.16 a
0.17 0.17 a
600 1.55 a
600 0.27 a
600 0.30 a
0.20 0.20 b
64.96 0.20 b
38.09 0.20 b
0.04 0.20 b
0.19 0.20 b
0.20 0.20 b
0.21 0.20 b
1.67 0.20 b
7.01 0.20 b
0.04 0.20 b
0.07 0.20 b
0.07 0.20 b
0.01 0.20 b
0.14 0.20 b
0.05 0.20 b
0.27 0.20 b
0.48 0.20 b
0.26 0.20 b
4.46 0.20 b
8.40 0.20 b
1.49 0.20 b
0.07 0.20 b
0.15 0.20 b
4.35 0.20 b
4.33 0.20 b
0.08 0.20 b
0.14 0.20 b
17.51 0.20 b
3.13 0.20 b
4.20 0.20 b
0.08 0.20 b
0.11 0.20 b
83.82 0.20 b
164.20 0.20 b
0.08 0.20 b
0.14 0.20 b
6.50 0.20 b
37.72 0.20 b
0.09 0.20 b
0.16 0.20 b
22.79 0.20 b
38.99 0.20 b
0.10 0.20 b
0.11 0.20 b
90.33 0.20 b
14.27 0.20 b
0.10 0.20 b
0.10 0.20 b
195.81 0.20 b
0.09 0.20 b
0.10 0.20 b
65.96 0.20 b
0.10 0.20 b
0.18 0.20 b
0.05 0.20 b
0.10 0.20 b
41.69 0.20 b
0.05 0.20 b
0.11 0.20 b
204.98 0.20 b
82.43 0.20 b
49.31 0.20 b
0.12 0.20 b
0.12 0.20 b
0.12 0.20 b
73.95 0.20 b
257.28 0.20 b
34.94 0.20 b
360.00 0.20 b
0.13 0.20 b
17.49 0.20 b
0.12 0.20 b
600 15.45 b
600 121.60 b
600 54.60 b
600 0.55 b
600 25.13 b
600 0.58 b
600 35.36 b
600 0.31 b
600 0.31 b
600 3.67 b
0.10 0.09 a
0.62 0.32 a
0.14 0.14 a
0.14 0.13 a
0.15 0.18 a
0.80 0.87 a
4.78 10.82 a
20.01 16.09 a
0.78 0.55 a
18.11 0.55 a
0.96 7.37 a
0.37 0.52 a
0.21 0.21 a
0.75 0.31 a
0.39 0.44 a
1.93 1.69 a
0.39 0.34 a
5.66 0.42 a
0.74 0.35 a
1.17 0.28 a
1.09 0.28 a
1.14 0.26 a
1.14 0.26 a
0.12 0.12 a
0.20 0.19 a
0.73 1.76 a
2.52 2.99 a
4.50 12.89 a
2.61 3.83 a
2.24 2.88 a
0.72 1.15 a
4.53 0.81 a
1.01 0.32 a
0.98 1.29 a
2.04 1.93 a
2.19 9.20 a
0.81 2.63 a
1.86 1.84 a
1.49 0.95 a
8.79 3.69 a
2.13 2.11 a
2.79 8.96 a
1.61 1.60 a
19.75 26.16 a
2.86 2.92 a
8.47 6.64 a
0.37 0.86 a
0.18 0.22 a
0.38 0.89 a
0.48 1.39 a
18.47 69.87 a
0.27 0.40 a
0.48 13.76 a
0.18 0.47 a
0.17 0.13 a
0.20 0.36 a
15.11 12.66 a
10.09 11.17 a
75.48 17.06 a
31.42 40.32 a
0.26 0.22 a
0.29 0.31 a
0.16 0.19 a
26.71 12.52 a
0.21 0.22 a
1.15 2.65 a
1.02 1.74 a
1.50 1.71 a
25.91 10.42 a
0.81 0.92 a
0.75 0.86 a
2.57 3.01 a
0.14 0.13 a
0.10 0.09 a
0.16 0.17 a
0.13 0.14 a
0.21 0.21 a
0.02 0.02 a
7.04 6.30 a
7.11 8.39 a
9.18 9.82 a
7.59 7.84 a
95.23 499.00 a
0.07 0.05 b
0.33 0.14 b
0.15 0.12 b
0.11 0.08 b
0.08 0.16 b
0.26 3.15 b
5.48 0.19 b
7.45 3.06 b
0.29 0.66 b
0.34 1.22 b
0.93 0.62 b
0.82 0.35 b
0.09 0.15 b
0.11 0.28 b
0.12 0.34 b
0.15 0.15 b
0.16 0.41 b
0.18 0.18 b
0.24 1.62 b
3.49 0.15 b
3.57 0.16 b
3.65 0.15 b
3.41 0.15 b
0.10 0.09 b
0.30 0.17 b
0.40 0.73 b
0.20 0.18 b
18.72 9.46 b
38.98 1.71 b
11.44 1.39 b
2.93 0.63 b
20.31 0.40 b
2.29 6.01 b
2.19 1.90 b
345.70 3.46 b
1.39 1.71 b
11.56 1.55 b
34.51 3.09 b
7.29 3.21 b
1.37 1.58 b
3.41 12.06 b
1.33 0.84 b
17.77 3.06 b
2.12 8.85 b
0.10 113.92 b
0.20 58.47 b
0.22 19.70 b
0.24 74.27 b
0.15 4.68 b
0.20 29.99 b
3.33 75.12 b
1.87 600 b
2.27 1.50 b
1.15 0.82 b
1.05 0.78 b
3.96 2.20 b
0.12 3.67 b
0.10 15.12 b
0.17 8.75 b
0.11 4.27 b
0.17 25.68 b
0.01 0.02 b
9.51 7.03 b
10.96 14.31 b
0.20 0.29 b
0.17 0.21 b
0.19 0.21 b
0.51 1.32 b
0.51 0.23 b
23.76 0.52 b
0.21 0.16 b
600 0.90 b
600 36.09 b
600 44.06 b
600 139.44 b
600 181.17 b
600 8.12 b
600 8.69 b
600 7.18 b
600 95.12 b
600 15.34 b
600 36.44 b
  };
  \draw [solid, color=red] (0,0) -- (600,600);
  \end{axis}
  \end{tikzpicture}

